Big categorification on towers of classical groups and wreath product groups

We develop a uniform framework for ``big'' categorification of representation categories of towers of finite classical groups and wreath product groups. We construct actions of symmetric products of Heisenberg categories, quantum in the finite classical group case and degenerate in the wreath product case. These actions lead to categorical actions of suitable symmetric products of Kac--Moody 2-categories, and hence to actions of large Lie algebras on Grothendieck groups. In characteristic zero, the resulting actions control the full graded centers of the group algebras through diagrammatic central elements, and the associated colored weight functions separate all irreducible ordinary characters. We also obtain modular block descriptions for wreath product groups through categorification.

==> (inline-0) <==
\begin{tikzpicture}[baseline = -1mm]
		\draw[->,red] (0.08,-.2) to (0.08,.2);
		\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}\,,\quad E^{(\red\alpha)}=\begin{tikzpicture}[baseline = -1mm]
		\draw[<-,red] (0.08,-.2) to (0.08,.2);
		\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
		\draw[->,red] (0.08,-.2) to (0.08,.2);
		\node at (0.08,0) {$\dott$};
		\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}\,,\:
	\begin{tikzpicture}[baseline = -1mm]
		\draw[->,red] (0.2,-.2) to (-0.2,.2);
		\draw[->,red] (-0.2,-.2) to (0.2,.2);
		\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
		\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}\,,\:
	\begin{tikzpicture}[baseline = .75mm]
		\draw[<-,red] (0.3,0.3) to[out=-90, in=0] (0.1,0);
		\draw[-,red] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
		\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}\,,\:
	\begin{tikzpicture}[baseline = .75mm]
		\draw[<-,red] (0.3,0) to[out=90, in=0] (0.1,0.3);
		\draw[-,red] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
		\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
	\end{tikzpicture}\,,
	\:\begin{tikzpicture}[baseline = -1mm]
		\draw[->,blue] (0.2,-.2) to (-0.2,.2);
		\draw[->,red] (-0.2,-.2) to (0.2,.2);
		\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
		\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}\,,
	\:\begin{tikzpicture}[baseline = -1mm]
		\draw[->,blue] (0.2,-.2) to (-0.2,.2);
		\draw[<-,red] (-0.2,-.2) to (0.2,.2);
		\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
		\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}\,,
	\:\begin{tikzpicture}[baseline = -1mm]
		\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
		\draw[->,red] (-0.2,-.2) to (0.2,.2);
		\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
		\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}\,,
	\:\begin{tikzpicture}[baseline = -1mm]
		\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
		\draw[<-,red] (-0.2,-.2) to (0.2,.2);
		\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
		\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
				\draw[->,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
				\draw[->,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
				\draw[-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
				\draw[-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
				\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[->,thin,blue] (0.18,-.6) to (0.18,.6);
				\draw[->,thin,red] (-0.18,-.6) to (-0.18,.6);
				\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[->,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
				\draw[-,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
				\draw[-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
				\draw[<-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
				\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[<-,thin,blue] (0.18,-.6) to (0.18,.6);
				\draw[->,thin,red] (-0.18,-.6) to (-0.18,.6);
				\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
				\draw[->,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
				\draw[<-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
				\draw[-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
				\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[->,thin,blue] (0.18,-.6) to (0.18,.6);
				\draw[<-,thin,red] (-0.18,-.6) to (-0.18,.6);
				\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,
		&\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
				\draw[-,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
				\draw[<-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
				\draw[<-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
				\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[<-,thin,blue] (0.18,-.6) to (0.18,.6);
				\draw[<-,thin,red] (-0.18,-.6) to (-0.18,.6);
				\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\node[red] at (-0.16,-0.15) {$\dott$};
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=
		\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\node[red] at (0.145,0.23) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\node[blue] at (0.16,-0.15) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=
		\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\node[blue] at (-0.145,0.23) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,
		\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\node[red] at (-0.16,-0.15) {$\dott$};
				\draw[<-,thin,blue] (0.28,-.3) to (-0.28,.4);
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=
		\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[<-,thin,blue] (0.28,-.3) to (-0.28,.4);
				\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
				\node[red] at (0.145,0.23) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[thin,red,<-] (-0.28,-.3) to (0.28,.4);
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\node[blue] at (0.16,-0.15) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\,=
		\mathord{
			\begin{tikzpicture}[baseline = -.5mm]
				\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
				\draw[thin,red,<-] (-0.28,-.3) to (0.28,.4);
				\node[blue] at (-0.145,0.23) {$\dott$};
				\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:,
	\end{align}

	\begin{align}\label{mixedrelation3}
		\mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[-,red] (-0.5,-0.3) to (0.5,0.5);
				\draw[-,blue] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
				\draw[-,blue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
				\node at (-0.5,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.4,-.4) {$\scriptstyle{\blue\beta}$};
				\node at (-0.2,-.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}
		=\mathord{
			\begin{tikzpicture}[baseline = 0.5mm]
				\draw[-,red] (-0.5,-0.3) to (-0.5,0.5);
				\draw[-,blue] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
				\draw[-,blue] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
				\node at (-0.5,-.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.4,-.4) {$\scriptstyle{\blue\beta}$};
				\node at (-0.2,-.4) {$\scriptstyle{\blue\beta}$};
		\end{tikzpicture}}\,,
		\mathord{
			\begin{tikzpicture}[baseline = 0]
				\draw[-,red] (0.5,0.3) to (-0.5,-0.5);
				\draw[-,blue] (0.2,0.3) to[out=-90, in=0] (-0.1,-0.4);
				\draw[-,blue] (-0.1,-0.4) to[out = -180, in = -90] (-0.4,0.3);
				\node at (0.5,.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.2,.4) {$\scriptstyle{\blue\beta}$};
				\node at (-0.4,.4) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}
		=\mathord{
			\begin{tikzpicture}[baseline = 0.5mm]
				\draw[-,red] (0.5,0.3) to (0.5,-0.5);
				\draw[-,blue] (0.2,0.3) to[out=-90, in=0] (-0.1,-0.4);
				\draw[-,blue] (-0.1,-0.4) to[out = -180, in = -90] (-0.4,0.3);
				\node at (0.5,.4) {$\scriptstyle{\red\alpha}$};
				\node at (0.2,.4) {$\scriptstyle{\blue\beta}$};
				\node at (-0.4,.4) {$\scriptstyle{\blue\beta}$};
		\end{tikzpicture}}\,,
		\mathord{
		\begin{tikzpicture}[baseline = 0]
			\draw[-,red] (0.5,-0.3) to (-0.5,0.5);
			\draw[-,blue] (0.2,-0.3) to[out=90, in=0] (-0.1,0.4);
			\draw[-,blue] (-0.1,0.4) to[out = 180, in = 90] (-0.4,-0.3);
			\node at (0.5,-.4) {$\scriptstyle{\red\alpha}$};
			\node at (0.2,-.4) {$\scriptstyle{\blue\beta}$};
			\node at (-0.4,-.4) {$\scriptstyle{\blue\beta}$};
		\end{tikzpicture}
	}
	=\mathord{
		\begin{tikzpicture}[baseline = 0.5mm]
			\draw[-,red] (0.5,-0.3) to (0.5,0.5);
			\draw[-,blue] (0.2,-0.3) to[out=90, in=0] (-0.1,0.4);
			\draw[-,blue] (-0.1,0.4) to[out = 180, in = 90] (-0.4,-0.3);
			\node at (0.5,-.4) {$\scriptstyle{\red\alpha}$};
			\node at (0.2,-.4) {$\scriptstyle{\blue\beta}$};
			\node at (-0.4,-.4) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}}\,,
	\mathord{
		\begin{tikzpicture}[baseline = 0]
			\draw[-,red] (-0.5,0.3) to (0.5,-0.5);
			\draw[-,blue] (0.4,0.3) to[out=-90, in=0] (0.1,-0.4);
			\draw[-,blue] (0.1,-0.4) to[out = -180, in = -90] (-0.2,0.3);
			\node at (-0.5,.4) {$\scriptstyle{\red\alpha}$};
			\node at (0.4,.4) {$\scriptstyle{\blue\beta}$};
			\node at (-0.2,.4) {$\scriptstyle{\blue\beta}$};
		\end{tikzpicture}
	}
	=\mathord{
		\begin{tikzpicture}[baseline = 0.5mm]
			\draw[-,red] (-0.5,0.3) to (-0.5,-0.5);
			\draw[-,blue] (0.4,0.3) to[out=-90, in=0] (0.1,-0.4);
			\draw[-,blue] (0.1,-0.4) to[out = -180, in = -90] (-0.2,0.3);
			\node at (-0.5,.4) {$\scriptstyle{\red\alpha}$};
			\node at (0.4,.4) {$\scriptstyle{\blue\beta}$};
			\node at (-0.2,.4) {$\scriptstyle{\blue\beta}$};
	\end{tikzpicture}}\,.
	\end{align}

	\begin{align}\label{twisbraid}
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,blue] (-0.45,.6) to (0.45,-.6);
				\draw[->,thin,red] (-0.45,-.6) to (0.45,.6);
				\draw[-,thin,red] (0,-.6) to[out=90,in=-90] (-.45,0);
				\draw[->,thin,red] (-0.45,0) to[out=90,in=-90] (0,0.6);
				\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}
		=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,blue] (-0.45,.6) to (0.45,-.6);
				\draw[->,thin,red] (-0.45,-.6) to (0.45,.6);
				\draw[-,thin,red] (0,-.6) to[out=90,in=-90] (.45,0);
				\draw[->,thin,red] (0.45,0) to[out=90,in=-90] (0,0.6);
				\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}\:, &\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,blue] (0.45,.6) to (-0.45,-.6);
				\draw[->,thin,red] (0.45,-.6) to (-0.45,.6);
				\draw[-,thin,red] (0,-.6) to[out=90,in=-90] (.45,0);
				\draw[->,thin,red] (0.45,0) to[out=90,in=-90] (0,0.6);
				\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (-0.45,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
		}
		=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,blue] (0.45,.6) to (-0.45,-.6);
				\draw[->,thin,red] (0.45,-.6) to (-0.45,.6);
				\draw[-,thin,red] (0,-.6) to[out=90,in=-90] (-.45,0);
				\draw[->,thin,red] (-0.45,0) to[out=90,in=-90] (-0,0.6);
				\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (-0.45,-.7) {$\scriptstyle{\blue\beta}$};
			\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,green] (0.45,-.6) to (-0.45,.6);
				\draw[-,thin,red] (0.45,.6) to (-0.45,-.6);
				\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (-.45,0);
				\draw[-,thin,blue] (-0.45,0) to[out=90,in=-90] (0,0.6);
				\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at (0,-.7) {$\scriptstyle{\blue\beta}$};
				\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
			\end{tikzpicture}
		}
		=&
		\mathord{
			\begin{tikzpicture}[baseline = -1mm]
				\draw[-,thin,green] (0.45,-.6) to (-0.45,.6);
				\draw[-,thin,red] (0.45,.6) to (-0.45,-.6);
				\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (.45,0);
				\draw[-,thin,blue] (0.45,0) to[out=90,in=-90] (0,0.6);
				\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
				\node at(0,-.7) {$\scriptstyle{\blue\beta}$};
				\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
			\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
			\draw[->,red] (0.08,-.2) to (0.08,.2);
			\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
		\end{tikzpicture}\,,\quad E^{(\red\alpha)}=\begin{tikzpicture}[baseline = -1mm]
			\draw[<-,red] (0.08,-.2) to (0.08,.2);
			\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
		\end{tikzpicture}$$ for each $\red\alpha\in \{1,\cdots, d\}$
				and
				morphisms $$\begin{tikzpicture}[baseline = -1mm,red]
					\draw[->,red] (0.08,-.2) to (0.08,.2);
					\node at (0.08,0) {$\dott$};
					\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
				\end{tikzpicture}\,,\:
				\begin{tikzpicture}[baseline = -1mm]
					\draw[->,red] (0.2,-.2) to (-0.2,.2);
					\draw[->,red] (-0.2,-.2) to (0.2,.2);
					\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
					\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
				\end{tikzpicture}\,,\:
				\begin{tikzpicture}[baseline = .75mm]
					\draw[<-,red] (0.3,0.3) to[out=-90, in=0] (0.1,0);
					\draw[-,red] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
					\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
				\end{tikzpicture}\,,\:
				\begin{tikzpicture}[baseline = .75mm]
					\draw[<-,red] (0.3,0) to[out=90, in=0] (0.1,0.3);
					\draw[-,red] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
					\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
				\end{tikzpicture}\,
				\:\begin{tikzpicture}[baseline = -1mm]
					\draw[->,blue] (0.2,-.2) to (-0.2,.2);
					\draw[->,red] (-0.2,-.2) to (0.2,.2);
					\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
					\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
				\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
						\draw[->,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,0) {$\dott$};
						\node at (0.08,-.28) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}$,
					$\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (0.2,-.28) {$\scriptstyle{\red\alpha}$};
						\node at (-0.2,-.28) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\:,$
					$\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0.3) to[out=-90, in=0] (0.1,0);
						\draw[-,red] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
						\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\:,$
					$\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0) to[out=90, in=0] (0.1,0.3);
						\draw[-,red] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
						\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
										\draw[->,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
										\draw[-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
										\draw[-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
										\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\,=&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,blue] (0.18,-.6) to (0.18,.6);
										\draw[->,thin,red] (-0.18,-.6) to (-0.18,.6);
										\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\:,
								\:&
								\mathord{
									\begin{tikzpicture}[baseline = -.5mm]
										\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
										\node[red] at (-0.16,-0.15) {$\dott$};
										\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
										\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\,=&
								\mathord{
									\begin{tikzpicture}[baseline = -.5mm]
										\draw[->,thin,blue] (0.28,-.3) to (-0.28,.4);
										\draw[thin,red,->] (-0.28,-.3) to (0.28,.4);
										\node[red] at (0.145,0.23) {$\dott$};
										\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\:,&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[<-,thin,red] (-0.45,.6) to (0.45,-.6);
										\draw[->,thin,red] (-0.45,-.6) to (0.45,.6);
										\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (-.45,0);
										\draw[->,thin,blue] (-0.45,0) to[out=90,in=-90] (0,0.6);
										\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}
								=&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[<-,thin,red] (-0.45,.6) to (0.45,-.6);
										\draw[->,thin,red] (-0.45,-.6) to (0.45,.6);
										\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (.45,0);
										\draw[->,thin,blue] (0.45,0) to[out=90,in=-90] (0,0.6);
										\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\:,&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,green] (0.45,-.6) to (-0.45,.6);
										\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
										\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (-.45,0);
										\draw[->,thin,blue] (-0.45,0) to[out=90,in=-90] (0,0.6);
										\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0,-.7) {$\scriptstyle{\blue\beta}$};
										\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
									\end{tikzpicture}
								}
								=&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,green] (0.45,-.6) to (-0.45,.6);
										\draw[<-,thin,red] (0.45,.6) to (-0.45,-.6);
										\draw[-,thin,blue] (0,-.6) to[out=90,in=-90] (.45,0);
										\draw[->,thin,blue] (0.45,0) to[out=90,in=-90] (0,0.6);
										\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
										\node at(0,-.7) {$\scriptstyle{\blue\beta}$};
										\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
									\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
										\draw[->,red] (-0.28,-.3) to (0.28,.4);
										\draw[<-,blue] (0.28,-.3) to (-0.28,.4);
										\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}&:=
								\mathord{
									\begin{tikzpicture}[baseline = 0]
										\draw[->,red] (0.3,-.5) to (-0.3,.5);
										\draw[-,blue] (-0.2,-.2) to (0.2,.3);
										\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
										\draw[->,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
										\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
										\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
										\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
										\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\:,
								\:&\mathord{
									\begin{tikzpicture}[baseline = -.5mm]
										\draw[<-,red] (-0.28,-.3) to (0.28,.4);
										\draw[->,blue] (0.28,-.3) to (-0.28,.4);
										\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}&:=
								\mathord{
									\begin{tikzpicture}[baseline = 0]
										\draw[-,red] (-0.2,.2) to (0.2,-.3);
										\draw[<-,blue] (0.3,.5) to (-0.3,-.5);
										\draw[-,red] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
										\draw[-,red] (0.5,-.5) to[out=0,in=270] (0.8,.5);
										\draw[-,red] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
										\draw[->,red] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
										\node at (-0.8,-.6) {$\scriptstyle{\red\alpha}$};
										\node at (-0.3,-.6) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
										\draw[-,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
										\draw[-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
										\draw[<-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
										\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\,=&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[<-,thin,blue] (0.18,-.6) to (0.18,.6);
										\draw[->,thin,red] (-0.18,-.6) to (-0.18,.6);
										\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\:,\:&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[-,thin,blue] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
										\draw[->,thin,blue] (-0.28,0) to[out=90,in=-90] (0.28,.6);
										\draw[<-,thin,red] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
										\draw[-,thin,red] (0.28,0) to[out=90,in=-90] (-0.28,.6);
										\node at (-0.28,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.28,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
								}\,=&
								\mathord{
									\begin{tikzpicture}[baseline = -1mm]
										\draw[->,thin,blue] (0.18,-.6) to (0.18,.6);
										\draw[<-,thin,red] (-0.18,-.6) to (-0.18,.6);
										\node at (-0.18,-.7) {$\scriptstyle{\red\alpha}$};
										\node at (0.18,-.7) {$\scriptstyle{\blue\beta}$};
									\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
					\draw[->,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture})=\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\quad \Theta(\begin{tikzpicture}[baseline = -1mm]
						\draw[<-,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture})=\begin{tikzpicture}[baseline = -1mm]
						\draw[<-,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
						\draw[->,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,0) {$\dott$};
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red,thick] (0.2,-.2) to (-0.2,.2);
						\draw[->,red,thick] (-0.2,-.2) to (0.2,.2);
						\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
						\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red,thick] (0.3,0.3) to[out=-90, in=0] (0.1,0);
						\draw[-,red,thick] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
						\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red,thick] (0.3,0) to[out=90, in=0] (0.1,0.3);
						\draw[-,red,thick] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
						\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,
					\:\begin{tikzpicture}[baseline = -1mm]
						\draw[->,blue,thick] (0.2,-.2) to (-0.2,.2);
						\draw[->,red,thick] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
						\draw[->,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,0) {$\dott$};
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
						\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0.3) to[out=-90, in=0] (0.1,0);
						\draw[-,red] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
						\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0) to[out=90, in=0] (0.1,0.3);
						\draw[-,red] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
						\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,
					\:\begin{tikzpicture}[baseline = -1mm]
						\draw[->,blue] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture})=\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\quad \Omega(\begin{tikzpicture}[baseline = -1mm]
						\draw[<-,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture})=\begin{tikzpicture}[baseline = -1mm]
						\draw[<-,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
						\draw[->,red] (0.08,-.2) to (0.08,.2);
						\node at (0.08,0) {$\dott$};
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
						\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0.3) to[out=-90, in=0] (0.1,0);
						\draw[-,red] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
						\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red] (0.3,0) to[out=90, in=0] (0.1,0.3);
						\draw[-,red] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
						\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,
			\:\begin{tikzpicture}[baseline = -1mm]
						\draw[->,blue] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,red]
						\draw[->,red,thick] (0.08,-.2) to (0.08,.2);
						\node at (0.08,0) {$\dott$};
						\node at (0.08,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = -1mm]
						\draw[->,red,thick] (0.2,-.2) to (-0.2,.2);
						\draw[->,red,thick] (-0.2,-.2) to (0.2,.2);
						\node at (0.2,-.3) {$\scriptstyle{\red\alpha}$};
						\node at (-0.2,-.3) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red,thick] (0.3,0.3) to[out=-90, in=0] (0.1,0);
						\draw[-,red,thick] (0.1,0) to[out = 180, in = -90] (-0.1,0.3);
						\node at (0.3,0.38) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,\:
					\begin{tikzpicture}[baseline = .75mm]
						\draw[<-,red,thick] (0.3,0) to[out=90, in=0] (0.1,0.3);
						\draw[-,red,thick] (0.1,0.3) to[out = 180, in = 90] (-0.1,0);
						\node at (0.3,-.08) {$\scriptstyle{\red\alpha}$};
					\end{tikzpicture}\,,
					\:\begin{tikzpicture}[baseline = -1mm]
						\draw[->,blue,thick] (0.2,-.2) to (-0.2,.2);
						\draw[->,red,thick] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture}
					$$
					together with
					$$\Omega(\begin{tikzpicture}[baseline = -1mm]
						\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
						\draw[->,red] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture})=\mathord{
						\begin{tikzpicture}[baseline = 0]
							\draw[->,red,thick] (0.3,-.5) to (-0.3,.5);
							\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
							\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
							\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
							\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
							\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
							\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
							\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
						\end{tikzpicture}
					},\quad
					\Omega(\begin{tikzpicture}[baseline = -1mm]
						\draw[->,blue] (0.2,-.2) to (-0.2,.2);
						\draw[<-,red] (-0.2,-.2) to (0.2,.2);
						\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture})=\mathord{
						\begin{tikzpicture}[baseline = 0]
							\draw[-,red,thick] (-0.2,.2) to (0.2,-.3);
							\draw[<-,blue,thick] (0.3,.5) to (-0.3,-.5);
							\draw[-,red,thick] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
							\draw[-,red,thick] (0.5,-.5) to[out=0,in=270] (0.8,.5);
							\draw[-,red,thick] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
							\draw[->,red,thick] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
							\node at (-0.8,-.6) {$\scriptstyle{\red\alpha}$};
							\node at (-0.3,-.6) {$\scriptstyle{\blue\beta}$};
						\end{tikzpicture}
					}\,,\quad\Omega(\begin{tikzpicture}[baseline = -1mm]
					\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
					\draw[<-,red] (-0.2,-.2) to (0.2,.2);
					\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
					\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture})=\mathord{
					\begin{tikzpicture}[baseline = 0,scale=.6]
						\draw[->,thin,blue,thick] (1.3,.4) to (1.3,-1.2);
						\draw[-,thin,blue,thick] (-1.3,-.4) to (-1.3,1.2);
						\draw[-,thin,blue,thick] (.5,1.1) to [out=0,in=90] (1.3,.4);
						\draw[-,thin,blue,thick] (-.35,.4) to [out=90,in=180] (.5,1.1);
						\draw[-,thin,blue,thick] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
						\draw[-,thin,blue,thick] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
						\draw[->,thin,red,thick] (0.35,.5) to[out=0,in=90] (1,-1.2);
						\draw[-,thin,blue,thick] (.35,-.4) to [out=90,in=-90] (-.35,.4);
						\draw[-,thin,red,thick] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
						\draw[-,thin,red,thick] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
						\node at (1,-1.4) {$\scriptstyle{\red\alpha}$};
						\node at (1.3,-1.4) {$\scriptstyle{\blue\beta}$};
					\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
									\draw[->,red] (-0.28,-.3) to (0.28,.4);
									\draw[<-,blue] (0.28,-.3) to (-0.28,.4);
									\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,red] (0.3,-.5) to (-0.3,.5);
									\draw[-,blue] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\:,
							\:&\mathord{
								\begin{tikzpicture}[baseline = -.5mm]
									\draw[<-,red] (-0.28,-.3) to (0.28,.4);
									\draw[->,blue] (0.28,-.3) to (-0.28,.4);
									\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[-,red] (-0.2,.2) to (0.2,-.3);
									\draw[<-,blue] (0.3,.5) to (-0.3,-.5);
									\draw[-,red] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
									\draw[-,red] (0.5,-.5) to[out=0,in=270] (0.8,.5);
									\draw[-,red] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
									\draw[->,red] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
									\node at (-0.8,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (-0.3,-.6) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\:,
							\:&\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
									\draw[<-,red] (-0.2,-.2) to (0.2,.2);
									\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
									\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0,scale=.6]
						\draw[->,thin,blue] (1.3,.4) to (1.3,-1.2);
						\draw[-,thin,blue] (-1.3,-.4) to (-1.3,1.2);
						\draw[-,thin,blue] (.5,1.1) to [out=0,in=90] (1.3,.4);
						\draw[-,thin,blue] (-.35,.4) to [out=90,in=180] (.5,1.1);
						\draw[-,thin,blue] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
						\draw[-,thin,blue] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
						\draw[->,thin,red] (0.35,.5) to[out=0,in=90] (1,-1.2);
						\draw[-,thin,blue] (.35,-.4) to [out=90,in=-90] (-.35,.4);
						\draw[-,thin,red] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
						\draw[-,thin,red] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
						\node at (1,-1.4) {$\scriptstyle{\red\alpha}$};
						\node at (1.3,-1.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
							\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
							\draw[->,red] (-0.2,-.2) to (0.2,.2);
							\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
							\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
						\end{tikzpicture}$
						and
						$
						\:\begin{tikzpicture}[baseline = -1mm]
							\draw[->,red] (0.2,-.2) to (-0.2,.2);
							\draw[<-,blue] (-0.2,-.2) to (0.2,.2);
							\node at (-0.2,-.34) {$\scriptstyle{\blue\beta}$};
							\node at (0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\end{tikzpicture}
\begin{tikzpicture}[baseline=-2mm,scale=.5]
								\draw[-,red] (0.9,-1.5) to (0.3,-.5);
								\draw[->,red] (0.3,-.5) to (-0.3,.5);
								\draw[-,blue] (-0.2,-.2) to (0.2,.3);
								\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
								\draw[-,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
								\draw[->,blue] (0.8,-.5) to[out=-90,in=90] (0.5,-1.5);
								\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
								\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
								\node at (0.85,-1.8) {$\scriptstyle{\red\alpha}$};
								\node at (0.5,-1.8) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}}&\stackrel{(\ref{mixedrelation3})}{=}\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,red] (1,-.5) to (1,.5);
									\draw[-,blue] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
									\node at (1,-.6) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}
							}=\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[->,thin,red] (0.18,-.6) to (0.18,.6);
									\draw[<-,thin,blue] (-0.18,-.6) to (-0.18,.6);
									\node at (-0.18,-.7) {$\scriptstyle{\blue\beta}$};
									\node at (0.18,-.7) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.5]
									\draw[<-,red] (0.9,-1.5) to (0.3,-.5);														\draw[-,red] (0.3,-.5) to (-0.3,.5);
									\draw[-,blue] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[-,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[->,blue] (0.8,-.5) to[out=-90,in=90] (0.5,-1.5);
									\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.85,-1.8) {$\scriptstyle{\red\alpha}$};
									\node at (0.5,-1.8) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}}&\stackrel{\eqref{mixedrelation3}}{=}\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,red] (1,-.5) to (1,.5);
									\draw[-,blue] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
									\node at (1,-.6) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}
							}=\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thin,red] (0.18,-.6) to (0.18,.6);
									\draw[<-,thin,blue] (-0.18,-.6) to (-0.18,.6);
									\node at (-0.18,-.7) {$\scriptstyle{\blue\beta}$};
									\node at (0.18,-.7) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}.
							}
						\end{align}
                        since $\begin{tikzpicture}[baseline = -1mm]
							\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
							\draw[<-,red] (-0.2,-.2) to (0.2,.2);
							\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
							\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
						\end{tikzpicture}$
						and
						$
						\:\begin{tikzpicture}[baseline = -1mm]
							\draw[<-,red] (0.2,-.2) to (-0.2,.2);
							\draw[<-,blue] (-0.2,-.2) to (0.2,.2);
							\node at (-0.2,-.34) {$\scriptstyle{\blue\beta}$};
							\node at (0.2,-.34) {$\scriptstyle{\red\alpha}$};
						\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
								\draw[<-,blue] (0.2,-.2) to (-0.2,.2);
								\draw[<-,red] (-0.2,-.2) to (0.2,.2);
								\node at (-0.2,-.34) {$\scriptstyle{\red\alpha}$};
								\node at (0.2,-.34) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}\overset{\eqref{middle}}{=}
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,red] (0.3,-.5) to (-0.3,.5);
									\draw[-,blue] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}&\stackrel{\eqref{defcross}}{=}\mathord{
								\begin{tikzpicture}[baseline = 0,scale=.6]
									\draw[->,thin,blue] (1.3,.4) to (1.3,-1.2);
									\draw[-,thin,blue] (-1.3,-.4) to (-1.3,1.2);
									\draw[-,thin,blue] (.5,1.1) to [out=0,in=90] (1.3,.4);
									\draw[-,thin,blue] (-.35,.4) to [out=90,in=180] (.5,1.1);
									\draw[-,thin,blue] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
									\draw[-,thin,blue] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
									\draw[->,thin,red] (0.35,.5) to[out=0,in=90] (1,-1.2);
									\draw[-,thin,blue] (.35,-.4) to [out=90,in=-90] (-.35,.4);
									\draw[-,thin,red] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
									\draw[-,thin,red] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
									\node at (1,-1.3) {$\scriptstyle{\red\alpha}$};
									\node at (1.3,-1.3) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
									\draw[thick,red,->] (-0.28,-.3) to (0.28,.4);
									\node[red] at (-0.16,-0.15) {$\dott$};
									\draw[<-,thick,blue] (0.28,-.3) to (-0.28,.4);
									\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\,&\stackrel{(\ref{defcross})}{=}
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,red,thick] (0.3,-.5) to (-0.3,.5);
									\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
									\node[red] at (0.11,-0.15) {$\dott$};													\end{tikzpicture}
							}\stackrel{(\ref{mixedHecke})}{=}\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,red,thick] (0.3,-.5) to (-0.3,.5);
									\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.3,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
									\node[red] at (-0.11,0.15) {$\dott$};													\end{tikzpicture}
							}\stackrel{(\ref{defcross})}{=}
							\mathord{
								\begin{tikzpicture}[baseline = -.5mm]
									\draw[<-,thick,blue] (0.28,-.3) to (-0.28,.4);
									\draw[thick,red,->] (-0.28,-.3) to (0.28,.4);
									\node[red] at (0.145,0.23) {$\dott$};
									\node at (-0.28,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.28,-.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](.6,.4) to (.1,-.3);
									\draw[<-,red,thick] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
									\draw[-,red,thick] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](-.5,.4) to (0,-.3);
									\draw[<-,red,thick] (0.3,-0.3) to[out=90, in=0] (0,0.2);
									\draw[-,red,thick] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
								\end{tikzpicture}
							}\:,
							&\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](-.5,-.3) to (0,.4);
									\draw[<-,red,thick] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
									\draw[-,red,thick] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](.6,-.3) to (.1,.4);
									\draw[<-,red,thick] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
									\draw[-,red,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
								\end{tikzpicture}
							}
							\:,&
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](.6,.4) to (.1,-.3);
									\draw[-,red,thick] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
									\draw[->,red,thick] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](-.5,.4) to (0,-.3);
									\draw[-,red,thick] (0.3,-0.3) to[out=90, in=0] (0,0.2);
									\draw[->,red,thick] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
								\end{tikzpicture}
							}\:,
							&\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](-.5,-.3) to (0,.4);
									\draw[-,red,thick] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
									\draw[->,red,thick] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](.6,-.3) to (.1,.4);
									\draw[-,red,thick] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
									\draw[->,red,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
								\end{tikzpicture}
							}
							\:.
						\end{align}

						\begin{align*}
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](.6,.4) to (.1,-.3);
									\draw[<-,red,thick] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
									\draw[-,red,thick] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](-.5,.4) to (0,-.3);
									\draw[<-,red,thick] (0.3,-0.3) to[out=90, in=0] (0,0.2);
									\draw[-,red,thick] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
								\end{tikzpicture}
							}\:,
							&\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](-.5,-.3) to (0,.4);
									\draw[<-,red,thick] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
									\draw[-,red,thick] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](.6,-.3) to (.1,.4);
									\draw[<-,red,thick] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
									\draw[-,red,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
								\end{tikzpicture}
							}
							\:,&
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](.6,.4) to (.1,-.3);
									\draw[-,red,thick] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
									\draw[->,red,thick] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,blue,thick](-.5,.4) to (0,-.3);
									\draw[-,red,thick] (0.3,-0.3) to[out=90, in=0] (0,0.2);
									\draw[->,red,thick] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
								\end{tikzpicture}
							}\:,
							&\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](-.5,-.3) to (0,.4);
									\draw[-,red,thick] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
									\draw[->,red,thick] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
								\end{tikzpicture}
							}&=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](.6,-.3) to (.1,.4);
									\draw[-,red,thick] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
									\draw[->,red,thick] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
								\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
									\draw[<-,blue,thick](.6,.4) to (.1,-.3);
									\draw[<-,red,thick] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
									\draw[-,red,thick] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
									\node at (0.1,-.4) {$\scriptstyle{\blue\beta}$};
									\node at (0.6,-.4) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}
							}&\stackrel{(\ref{defcross})}{=}\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[-,red,thick]  (-1.8,-.2) to (-1.4,.3);
									\draw[-,red,thick]  (-1.4,.3) to[out=50,in=180] (-1.1,.5);
									\draw[-,red,thick] (-1.1,.5) to[out=0,in=90] (-.8,0);
									\draw[-,red,thick] (-.8,0) to[out=-90,in=180] (-0.6,-.5);
									\draw[->,blue,thick]  (0.3,-.5) to (-0.3,.5);
									\draw[-,red,thick]  (-0.2,-.2) to (0.2,.3);
									\draw[-,red,thick]  (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,red,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,red,thick]  (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\node at (0.3,-.6) {$\scriptstyle{\blue\beta}$};
									\node at (0.8,-.6) {$\scriptstyle{\red\alpha}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
									\draw[->,red,thick] (-0.5,-0.3) to (0.5,0.5);
									\draw[-,blue,thick] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
									\draw[->,blue,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
									\node at (-0.5,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.4,-.4) {$\scriptstyle{\blue\beta}$};
									\node at (-0.2,-.4) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}
							&\stackrel{(\ref{pic})}{=}\mathord{
								\begin{tikzpicture}[baseline = 0.5mm]
									\draw[-,red,thick] (-0.5,-0.3) to[out=90,in=-90] (0.1,0.1);
									\draw[->,red,thick] (0.1,0.1)[out=90,in=-90] to (-0.5,0.5);
									\draw[-,blue,thick] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
									\draw[->,blue,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
									\node at (-0.5,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.4,-.4) {$\scriptstyle{\blue\beta}$};
									\node at (-0.2,-.4) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}}\stackrel{(\ref{mixedMackey})}{=}\mathord{
								\begin{tikzpicture}[baseline = 0.5mm]
									\draw[->,red,thick] (-0.5,-0.3) to (-0.5,0.5);
									\draw[-,blue,thick] (0.4,-0.3) to[out=90, in=0] (0.1,0.4);
									\draw[->,blue,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.3);
									\node at (-0.5,-.4) {$\scriptstyle{\red\alpha}$};
									\node at (0.4,-.4) {$\scriptstyle{\blue\beta}$};
									\node at (-0.2,-.4) {$\scriptstyle{\blue\beta}$};
							\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
									\draw[->,thick,red] (-0.45,-.6) to (0.45,.6);
									\draw[<-,thick,blue] (-0.45,.6) to (0.45,-.6);
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (-.45,0);
									\draw[->,thick,red] (-0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}
							=&
							\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thick,blue] (-0.45,.6) to (0.45,-.6);
									\draw[->,thick,red] (-0.45,-.6) to (0.45,.6);
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (.45,0);
									\draw[->,thick,red] (0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\:, &\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (.45,0);
									\draw[->,thick,red] (0.45,0) to[out=90,in=-90] (0,0.6);
									\draw[<-,thick,red] (-0.45,.6) to (0.45,-.6);
									\draw[->,thick,blue] (-0.45,-.6) to (0.45,.6);
									\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (-0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}
							=&
							\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (-.45,0);
									\draw[->,thick,red] (-0.45,0) to[out=90,in=-90] (-0,0.6);
									\draw[<-,thick,blue] (0.45,.6) to (-0.45,-.6);
									\draw[->,thick,red] (0.45,-.6) to (-0.45,.6);
									\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (-0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thick,red] (0.4,.6) to (-0.5,-.6);
									\draw[<-,thick,blue] (0.45,-.6) to (-0.45,.6);
									\draw[<-,thick,red] (0.85,.6) to (-0.05,-.6);
									\node at (-0.5,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (-0.05,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[->,red,thick] (0.1,-.5) to (-0.5,.5);
									\draw[->,red,thick] (0.5,-.5) to (-0.1,.5);
									\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.5);
									\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.5);\
									\node at (0.1,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.5,-.6) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.6) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}
						\end{align}
						Hence \begin{align*}
							\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[->,thick,blue] (-0.45,.6) to (0.45,-.6);
									\draw[->,thick,red] (-0.45,-.6) to (0.45,.6);
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (.45,0);
									\draw[->,thick,red] (0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\stackrel{(\ref{xx})}{=}
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (-.45,0);
									\draw[->,thick,red] (-0.45,0) to[out=90,in=-90] (-0,0.6);
									\draw[->,thick,red] (0.45,-.6) to (-0.45,.6);
									\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.6);
									\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.6);\
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}=
							\mathord{
								\begin{tikzpicture}[baseline = 0]
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (.45,0);
									\draw[->,thick,red] (0.45,0) to[out=90,in=-90] (0,0.6);
									\draw[<-,thick,red] (-0.45,.6) to (0.45,-.6);
									\draw[-,blue,thick] (-0.2,-.2) to (0.2,.3);
									\draw[-,blue,thick] (0.2,.3) to[out=50,in=180] (0.5,.5);
									\draw[->,blue,thick] (0.5,.5) to[out=0,in=90] (0.8,-.6);
									\draw[-,blue,thick] (-0.2,-.2) to[out=230,in=0] (-0.6,-.5);
									\draw[-,blue,thick] (-0.6,-.5) to[out=180,in=-90] (-0.85,.6);\
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.8,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
							}\stackrel{(\ref{xx})}{=}
							\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thick,red] (0.45,.6) to (-0.45,-.6);
									\draw[<-,thick,blue] (0.45,-.6) to (-0.45,.6);
									\draw[-,thick,red] (0,-.6) to[out=90,in=-90] (-.45,0);
									\draw[->,thick,red] (-0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0.45,-.7) {$\scriptstyle{\blue\beta}$};
								\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thick,green] (0.45,-.6) to (-0.45,.6);
									\draw[->,thick,red] (0.45,.6) to (-0.45,-.6);
									\draw[<-,thick,blue] (0,-.6) to[out=90,in=-90] (-.45,0);
									\draw[-,thick,blue] (-0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at (0,-.7) {$\scriptstyle{\blue\beta}$};
									\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
								\end{tikzpicture}
							}
							=\mathord{
								\begin{tikzpicture}[baseline = 0]
								\draw[->,thick,green] (1.5,.4) to (1.5,-1.2);
								\draw[-,thick,green] (-1.3,-.4) to (-1.3,1.2);
								\draw[->,thick,blue]  (-1.1,1.1) to (-1.1,-.4)
														to [out=down,in=down] (0.6,-.4)
														to (0.6,.6) to [out=up,in=up] (1.3,.6)
														to (1.3,-1.2);
								\draw[-,thick,green] (.5,1.1) to [out=0,in=90] (1.5,.4);
								\draw[-,thick,green] (-.35,.4) to [out=90,in=180] (.5,1.1);
								\draw[-,thick,green] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
								\draw[-,thick,green] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
								\draw[->,thick,red] (0.35,.5) to[out=0,in=90] (1,-1.2);
								\draw[-,thick,green] (.35,-.4) to [out=90,in=-90] (-.35,.4);
								\draw[-,thick,red] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
								\draw[-,thick,red] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
								\end{tikzpicture}
							}\stackrel{\eqref{mixedHecke}}{=}
							\mathord{
								\begin{tikzpicture}[baseline = 0]
								\draw[->,thick,green] (1.5,.4) to (1.5,-1.2);
								\draw[-,thick,green] (-1.3,-.4) to (-1.3,1.2);
								\draw[->,thick,blue]  (-1.1,1.1) to (-1.1,-.4)
								to [out=down,in=down] (-.1,-.4)
								to (-.1,.45) to [out=up,in=up] (1.3,.45)
								to (1.3,-1.2);
								\draw[-,thick,green] (.5,1.1) to [out=0,in=90] (1.5,.4);
								\draw[-,thick,green] (-.35,.4) to [out=90,in=180] (.5,1.1);
								\draw[-,thick,green] (-.5,-1.1) to [out=180,in=-90] (-1.3,-.4);
								\draw[-,thick,green] (.35,-.4) to [out=-90,in=0] (-.5,-1.1);
								\draw[->,thick,red] (0.35,.5) to[out=0,in=90] (1,-1.2);
								\draw[-,thick,green] (.35,-.4) to [out=90,in=-90] (-.35,.4);
								\draw[-,thick,red] (-0.35,-.5) to[out=0,in=180] (0.35,.5);
								\draw[-,thick,red] (-0.35,-.5) to[out=180,in=-90] (-0.8,1.2);
							\end{tikzpicture}
							}=
							\mathord{
								\begin{tikzpicture}[baseline = -1mm]
									\draw[<-,thick,green] (0.45,-.6) to (-0.45,.6);
									\draw[->,thick,red] (0.45,.6) to (-0.45,-.6);
									\draw[<-,thick,blue] (0,-.6) to[out=90,in=-90] (.45,0);
									\draw[-,thick,blue] (0.45,0) to[out=90,in=-90] (0,0.6);
									\node at (-0.45,-.7) {$\scriptstyle{\red\alpha}$};
									\node at(0,-.7) {$\scriptstyle{\blue\beta}$};
									\node at (0.45,-.7) {$\scriptstyle{\darkg\gamma}$};
								\end{tikzpicture}
